Geometrical derivation of Wigner's angle for arbitrary Lorentz transformations of massless particles

This note summarizes the physics and mathematics of Lorentz transformations for massless particles, specifically for photons. We provide a complete analytical derivation of Wigner's little group matrix and a closed formula for the calculation of Wigner's angle for arbitrary Lorentz transformations. Our derivation highlights the geometrical content of the sequence of little group transformations leading to Wigner's matrix and links it to classical theorems in spherical trigonometry.

==> FigRotationFamily.tex <==
%%%%%%%%%%%%%%%

\tdplotsetmaincoords{90}{90}
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=2,tdplot_main_coords]
\def\myr{1}



% draw various ellipses
\tdplotsetthetaplanecoords{90}
\tdplotdrawarc[tdplot_rotated_coords,thick,ball color=cyan, opacity=0.3, draw opacity=1, name path=black]{(0,0,0)}{\myr}{0}{360}{}{}
%

\tdplotsetrotatedcoords{75}{80}{0}
\tdplotdrawarc[tdplot_rotated_coords,ball color=blue, opacity=0.3, draw opacity=0.3]{(0,0,0)}{\myr}{0}{360}{below}{}%{$\alpha_2} %ellisse a +45°
\tdplotdrawarc[tdplot_rotated_coords, color=blue, opacity=0.3]{(0,0,0)}{\myr}{0}{180}{above right}{}

%% draw various ellipses
%\tdplotsetthetaplanecoords{90}
%\tdplotdrawarc[tdplot_rotated_coords,thick,ball color=cyan!50!blue, opacity=0.5, draw opacity=1, name path=black]{(0,0,0)}{\myr}{0}{360}{}{}
%

%\tdplotsetrotatedcoords{75}{80}{0}
%\tdplotdrawarc[dashed,tdplot_rotated_coords,name path=blue, color=blue, opacity=0.3,ball color=blue, opacity=0.1, draw opacity=0.3]{(0,0,0)}{\myr}{0}{360}{below}{}%{$\alpha_2} %ellisse a +45°
%\tdplotdrawarc[tdplot_rotated_coords, color=blue, opacity=0.3]{(0,0,0)}{\myr}{0}{180}{above right}{}
% %


 \tdplotsetrotatedcoords{180}{25}{0}
 \tdplotdrawarc[dashed,tdplot_rotated_coords,name path=red, color=gray, opacity=0.7]{(0,0,0)}{\myr}{0}{360}{above left}{} %equatore
 \tdplotdrawarc[thin, tdplot_rotated_coords, color=gray]{(0,0,0)}{\myr}{-90}{90}{below left}{}%{$\gamma$}



% label

\draw[ thick, fill] (0,0,0) circle [radius={0.5pt}];
\draw[ thick, fill] (0,0,0.82) circle [radius={0.5pt}];

\draw[-{Stealth}, thick, fill] (0,0) --(0,-0.4,-0.38) node[pos=1, below] {$\hat{z}$};  % vector z
\draw[-{Stealth}, thick, fill] (0,0) --(0,0.94,-0.15) node[pos=1.15] {$\hat{p}$};    % vector p
\draw[-{Stealth}, thin, fill, blue] (0,0) --(0,0.3,-0.4) node[pos=0.93, below right] {$\hat{r}$};    % vector r
\draw[-{Stealth}, thin, fill, blue] (0,0) --(0,0,0.8) node[pos=1,  above  ] {$\hat{s}$};    % vector s
\draw[-{Stealth}, thick, fill, black] (0,0) --(0,0.24,0.2) node[pos=1.1,  right  ] {$\hat{n}_1$};    % vector n1
\coordinate (O) at (0,0,0);
\node[black] at (0.0,0.24,-0.17)  {$\theta$};    % vtheta
\node[black] at (0.0,0.7,-0.38)  {$\phi_1$};    % phi


\tdplotsetrotatedcoords{45}{70}{0}
\tdplotdrawarc[->, thick, tdplot_rotated_coords, color=black, opacity=0.9, draw opacity=0.5]{(0,0,0)}{\myr*0.27}{35}{118}{below}

 \tdplotsetrotatedcoords{180}{25}{0}
\tdplotdrawarc[->, thin, tdplot_rotated_coords, color=black, opacity=0.9, draw opacity=0.7]{(0,0,0)}{\myr*0.99}{25}{-65}{below}

\end{tikzpicture}}


==> FigSphericalPolarTriangle.tex <==
%%%%%%%%%%%%%%%
%\documentclass[]{revtex4-2}

%\usepackage{amsmath}
%\usepackage{tikz, tikz-3dplot}
%\usetikzlibrary{shapes,calc,positioning}
%\usetikzlibrary{calc,intersections}
%\usetikzlibrary {arrows.meta,bending}
%%\tikzexternalize[prefix=tikz/]
%%\tikzexternalize[]
%\usetikzlibrary{external}



%\begin{document}

% \begin{figure}
%\begin{tikzpicture}
\tdplotsetmaincoords{90}{90}
\resizebox{0.7\columnwidth}{!}{%
\begin{tikzpicture}[scale=2,tdplot_main_coords]
\def\myr{1}


% draw main sphere
\tdplotsetthetaplanecoords{90}
%\tdplotdrawarc[tdplot_rotated_coords,thick,ball color=cyan!50!blue, opacity=0.5, draw opacity=1, ,name path=black]{(0,0,0)}{\myr}{0}{360}{}{}
%
\tdplotdrawarc[tdplot_rotated_coords,thick,ball color=cyan, opacity=0.3, draw opacity=1,]{(0,0,0)}{\myr}{0}{360}{}{}
%


% shading polar triangle
%\draw[top color=yellow, draw opacity=0.5,opacity=0.5, bottom color=yellow!30!green, opacity=0.4]  (0,0, 0.8) to[bend right=10] (0,-0.5,-0.7) to[bend right=20] (0,+0.99,-0.17)   to[bend right =20] cycle;
\draw[top color=cyan, draw opacity=0.5,opacity=0.2, bottom color=blue, opacity=0.5]  (0,0, 0.8) to[bend right=10] (0,-0.5,-0.7) to[bend right=20] (0,+0.97,-0.16)   to[bend right =20] cycle;

% shading spherical triangle
%\shade[top color=pink, draw opacity=0.5,opacity=0.8, bottom color=pink!30!red, opacity=0.6]  (0,0.25,-0.42) to[bend right=16] (0,0.85,-0.2) to[bend right=10] (0,0.42,0.44)   to[bend left=8] cycle;
\shade[top color=pink, draw opacity=0.4,opacity=0.8, bottom color=violet, opacity=0.6]  (0,0.25,-0.42) to[bend right=16] (0,0.86,-0.2) to[bend right=11] (0,0.40,0.44)   to[bend left=10.5] cycle;




\draw[-{Stealth}, line width = 0.6 pt, fill,red] (0,0) --(0,0.24,-0.41) node[pos=1.1] {};%{$\hat{z}$};  % vector z

\draw[-{Stealth}, line width = 0.6 pt, fill,red] (0,0) --(0,0.85,-0.225) node[pos=1.1]{};% {$\hat{p}$};    % vector p
\draw[-{Stealth}, line width = 0.6 pt, fill,red] (0,0) --(0,0.41,0.43) node[pos=1.18 ] {};%{$ \Lambda \hat{p}$};    % vector Lambda p



%% n1,n2,n3 arrows
%\draw[ -{Stealth}, thin, fill, green] (0,0) --(0,0, 0.8) node[pos=1,black, right] {} ; %{$n_1$} ;  % vector n1
%\draw[-{Stealth}, thin, fill, green] (0,0) --(0,-0.5,-0.7) node[pos=1.1,darkgray, right]{}; %{$n_2$};  % vector n2
%\draw[-{Stealth}, thin, fill,green] (0,0) --(0,+0.99,-0.17) node[pos=1.1,darkgray] {};%{$n_3$};    % vector n3
\draw[ -{Stealth}, thin, fill, blue] (0,0) --(0,0, 0.8) node[pos=1,black, right] {} ; %{$n_1$} ;  % vector n1
\draw[-{Stealth}, thin, fill, blue] (0,0) --(0,-0.5,-0.7) node[pos=1.1,darkgray, right]{}; %{$n_2$};  % vector n2
\draw[-{Stealth}, thin, fill,blue] (0,0) --(0,+0.96,-0.16) node[pos=1.1,darkgray] {};%{$n_3$};    % vector n3



%\tdplotsetrotatedcoords{60}{70}{0}
%\tdplotsetrotatedcoords{49}{51}{0}
\tdplotsetrotatedcoords{40}{51}{0}
\tdplotdrawarc[dashed,tdplot_rotated_coords,name path=blue, color=violet, opacity=0.5]{(0,0,0)}{\myr}{0}{360}{below}{}%{$\alpha_2} %ellisse a +45°
\tdplotdrawarc[tdplot_rotated_coords, color=red]{(0,0,0)}{\myr}{40}{220}{above right}{}%{$\alpha_1$}
%

\tdplotsetrotatedcoords{69}{-80}{0}
\tdplotdrawarc[thin, dashed,tdplot_rotated_coords,name path=white, color=violet,  opacity=0.5]{(0,0,0)}{\myr}{-10}{350}{below}{}%{$\beta$} %ellisse a -45°
\tdplotdrawarc[thin, tdplot_rotated_coords, color=red]{(0,0,0)}{\myr}{-5}{175}{left}{}%{$\mathcal A_2$}

\tdplotsetrotatedcoords{180}{25}{0}
\tdplotdrawarc[dashed,tdplot_rotated_coords,name path=red, color=violet, opacity=0.5]{(0,0,0)}{\myr}{0}{360}{above left}{} %equatore
\tdplotdrawarc[tdplot_rotated_coords, color=red]{(0,0,0)}{\myr}{-90}{90}{below left}{}%{$\gamma$}

% points in center and top
\draw[ thick, fill] (0,0,0) circle [radius={0.5pt}];
\draw[ thick, fill] (0,0,0.82) circle [radius={0.5pt}];




% shading spherical triangle
%\shade[top color=pink, draw opacity=0.5,opacity=0.8, bottom color=pink!30!red, opacity=0.6]  (0,0.25,-0.42) to[bend right=16] (0,0.85,-0.2) to[bend right=10] (0,0.42,0.44)   to[bend left=8] cycle;
%\shade[top color=pink, draw opacity=0.4,opacity=0.8, bottom color=violet, opacity=0.6]  (0,0.25,-0.42) to[bend right=16] (0,0.86,-0.22) to[bend right=11.5] (0,0.40,0.44)   to[bend left=10] cycle;

%text for rotations
\coordinate (O) at (0,0,0);
\node[rotate=23] at (0,0.56, -0.43) {$R_{\hat{z} \xrightarrow{}  \hat{p}}$};
\node[rotate=82] at (0,0.459, -0.05) {$R^{{-1}}_{{\hat{z} \xrightarrow{} \hat{\Lambda p}}}$};
 \node[rotate=-62] at (0,0.73, 0.2) {$\Omega$};
 

%text for vectors
 \node[black] at (0,0.08,-0.25) {$\hat{z}$};  % vector z
 %\node[black] at (0,0.86,-0.29) {$\hat{p}$};    % vector p
 \node[black] at (0,0.22,-0.135) {$\hat{p}$};    % vector p
 %\node[black] at (0,0.51,0.5) {$  \hat{\Lambda p}$};    % vector Lambda p
\node[black] at (0,0.21,0.25) {$  \hat{\Lambda p}$};    % vector Lambda p

\coordinate (O) at (0,0,0);
\node[black] at (0.0,0, 0.9) {$n_1$} ;  % vector n_1
\node[black] at (0.0,-0.54,-0.74)  {$n_2$};  % vector n_2
\node[black] at (0.0,+1.1,-0.2)  {$n_3$};    % vector n_3


\end{tikzpicture}}

%\end{figure}
%\end{document}


